D-Diff: An Interactive Environment for Adjusting Commit Boundaries Based on an Editable 3-way Diff

In version control, it is recommended that each commit include only changes related to one task. To follow this recommendation, developers may need to adjust commit boundaries, that is, to compare and modify the diffs between two consecutive commits. Existing tools either display only a single diff at a time, forcing developers to rely on their memory when comparing diffs, or display three files simultaneously without showing the two consecutive diffs, forcing developers to infer them; both increase their cognitive load and hamper the adjustment. As a first step toward supporting this process, we propose D-Diff, an interactive diff adjustment environment for two consecutive commits that each involve the same single file. Based on a 3-way diff display, D-Diff integrates the two diffs into a single compact view, which also provides a way to modify them. A within-subjects user study with 8 participants showed that D-Diff significantly outperforms a baseline tool in terms of efficiency, reducing the median adjustment time from 530 seconds to 230 seconds (approximately 57%). D-Diff also received a higher percentage of positive responses across all usability questionnaire items, while no statistically significant difference was found in accuracy.

==> baseline-workflow.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    win/.style={rounded corners=2pt, draw=black!70, fill=white, line width=0.5pt},
    winghost/.style={rounded corners=2pt, draw=black!50, dashed, fill=black!6, line width=0.5pt},
    titlebar/.style={fill=black!12, draw=none},
    ctx/.style={black!30, line width=1.2pt, line cap=round},
    del/.style={red!55, line width=1.2pt, line cap=round},
    add/.style={green!55!black!50, line width=1.2pt, line cap=round},
    flow/.style={-{Stealth[length=2mm]}, line width=0.6pt, black!70},
    swap/.style={{Stealth[length=2mm]}-{Stealth[length=2mm]}, line width=0.7pt, black!70},
    note/.style={black, align=center},
  ]

  \draw[winghost] (4.6,1.0) rectangle (8.60,3.1);
  \fill[black!12] (4.6,2.65) rectangle (8.60,3.1);
  \draw[winghost, fill=none] (4.6,1.0) rectangle (8.60,3.1);
  \node[anchor=west, black] at (4.7,2.87) {Diff of the first commit ($s {\leftrightarrow} s'$)};

  \draw[win] (4.3,0.3) rectangle (8.30,2.4);
  \fill[titlebar] (4.3,1.95) rectangle (8.30,2.4);
  \draw[win, fill=none] (4.3,0.3) rectangle (8.30,2.4);
  \node[anchor=west] at (4.4,2.17) {Diff of the second commit ($s' {\leftrightarrow} s''$)};
  \draw[black!25, line width=0.4pt] (6.4,0.3) -- (6.4,1.95);
  \draw[ctx] (4.6,1.72) -- (6.1,1.72);
  \draw[ctx] (4.6,1.43) -- (5.7,1.43);
  \draw[del] (4.6,1.14) -- (5.9,1.14);
  \draw[ctx] (4.6,0.85) -- (6.0,0.85);
  \draw[ctx] (4.6,0.56) -- (5.5,0.56);
  \draw[ctx] (6.55,1.72) -- (7.95,1.72);
  \draw[ctx] (6.55,1.43) -- (7.65,1.43);
  \draw[add] (6.55,1.14) -- (7.98,1.14);
  \draw[ctx] (6.55,0.85) -- (7.85,0.85);
  \draw[ctx] (6.55,0.56) -- (7.45,0.56);

  \draw[swap] (8.05,2.45) to[bend right=40] (8.35,3.15);
  \node[note, anchor=east] at (8.55,3.45) {switches repeatedly};
  \node[note] at (6.3,-0.05) {\itshape only one diff is displayed at a time};

  \draw[win] (0.3,3.0) rectangle (3.4,4.3);
  \fill[titlebar] (0.3,3.85) rectangle (3.4,4.3);
  \draw[win, fill=none] (0.3,3.0) rectangle (3.4,4.3);
  \node[anchor=west] at (0.4,4.07) {Interactive rebase};
  \node[anchor=west, black, font=\scriptsize\ttfamily] at (0.5,3.62) {pick~~e9511d2 ...};
  \node[anchor=west, black, font=\scriptsize\ttfamily] at (0.5,3.32) {edit~~a39eb65 ...};

  \fill[black!55] (1.2,0.95) circle (0.24);
  \fill[black!55] (0.8,0.25) to[out=85,in=180] (1.2,0.62) to[out=0,in=95] (1.6,0.25) -- cycle;
  \node[note] at (1.2,-0.05) {developer};

  \fill[black!40] (1.7,1.45) circle (0.035);
  \fill[black!40] (2.0,1.65) circle (0.05);
  \fill[black!40] (2.3,1.85) circle (0.065);
  \draw[black!50, fill=white, line width=0.5pt] (2.9,2.35) ellipse (1.3 and 0.62);
  \draw[ctx] (2.2,2.6) -- (3.2,2.6);
  \draw[del] (2.2,2.42) -- (3.0,2.42);
  \draw[add] (2.2,2.24) -- (3.45,2.24);
  \node[note, font=\tiny] at (2.9,2.0) {memorized first diff};

  \draw[flow] (1.55,0.95) -- node[below=1pt, note] {compares and\\modifies} (4.2,1.2);
  \draw[flow] (1.1,1.3) to[bend left=10] node[left=2pt, note, align=right] {performs\\the rebase} (1.3,2.95);
\end{tikzpicture}

